Quantum-Mechanical Interference over Macroscopic Distances in the B^0 B^0 bar System

We argue that the B^0 B^0 bar state generated in the decay of Upsilon(4S) is well suited for performing tests of Einstein-Podolsky-Rosen correlations, i.e., quantum-mechanical interference effects over macroscopic distances. Using measurements of the ratio R = (#like-sign dilepton events)/(#opposite-sign dilepton events) and of the B_H - B_L mass difference we show that already presently existing data strongly favour the contribution of the interference term to R, as it is required by the rules of quantum mechanics.

==> pic1.tex <==
% Picture: pic1.eps
% Created by mma2ltx v1.23 - Copyright (C) 1994, 1995 by Giuseppe Ghib\`o
% Command line : D:\INSTITUT\BERTLMAN\MMA2LTX.EXE -w10cm pic1.ps 
% Creation date: Thu Oct 03 17:33:21 1996
\mmaheaderprotrue
{%
\mmasetpic(283.4646,175.1896)[bp]{pic1.eps}
\mmatextfits(6.751,0.001)(0,2){$0$}
\mmatextfits(60.744,0.001)(0,2){$0.2$}
\mmatextfits(114.735,0.001)(0,2){$0.4$}
\mmatextfits(168.729,0.001)(0,2){$0.6$}
\mmatextfits(222.720,0.001)(0,2){$0.8$}
\mmatextfits(276.714,0.001)(0,2){$1$}
\mmatextfits(290.550,0.001)(-1,0){$\zeta$}
\mmatextfits(3.207,29.200)(1,0){$0.15$}
\mmatextfits(3.207,58.397)(1,0){$0.2$}
\mmatextfits(3.207,87.596)(1,0){$0.25$}
\mmatextfits(3.207,116.793)(1,0){$0.3$}
\mmatextfits(3.207,145.992)(1,0){$0.35$}
\mmatextfits(3.207,175.189)(1,0){$0.4$}
\mmatextfits(6.751,175.189)(0,-4){$R$}
\mmatextfits(6.751,0.001)(0,2){$0$}
\mmatextfits(60.744,0.001)(0,2){$0.2$}
\mmatextfits(114.735,0.001)(0,2){$0.4$}
\mmatextfits(168.729,0.001)(0,2){$0.6$}
\mmatextfits(222.720,0.001)(0,2){$0.8$}
\mmatextfits(276.714,0.001)(0,2){$1$}
\mmatextfits(290.550,0.001)(-1,0){$\zeta$}
\mmatextfits(3.207,29.200)(1,0){$0.15$}
\mmatextfits(3.207,58.397)(1,0){$0.2$}
\mmatextfits(3.207,87.596)(1,0){$0.25$}
\mmatextfits(3.207,116.793)(1,0){$0.3$}
\mmatextfits(3.207,145.992)(1,0){$0.35$}
\mmatextfits(3.207,175.189)(1,0){$0.4$}
\mmatextfits(6.751,175.189)(0,-4){$R$}
\begin{mmapicture}
\mmaputtext(6.751,0.001)(0,2){$0$}
\mmaputtext(60.744,0.001)(0,2){$0.2$}
\mmaputtext(114.735,0.001)(0,2){$0.4$}
\mmaputtext(168.729,0.001)(0,2){$0.6$}
\mmaputtext(222.720,0.001)(0,2){$0.8$}
\mmaputtext(276.714,0.001)(0,2){$1$}
\mmaputtext(290.550,0.001)(-1,0){$\zeta$}
\mmaputtext(3.207,29.200)(1,0){$0.15$}
\mmaputtext(3.207,58.397)(1,0){$0.2$}
\mmaputtext(3.207,87.596)(1,0){$0.25$}
\mmaputtext(3.207,116.793)(1,0){$0.3$}
\mmaputtext(3.207,145.992)(1,0){$0.35$}
\mmaputtext(3.207,175.189)(1,0){$0.4$}
\mmaputtext(6.751,175.189)(0,-4){$R$}
\mmaputtext(6.751,0.001)(0,2){$0$}
\mmaputtext(60.744,0.001)(0,2){$0.2$}
\mmaputtext(114.735,0.001)(0,2){$0.4$}
\mmaputtext(168.729,0.001)(0,2){$0.6$}
\mmaputtext(222.720,0.001)(0,2){$0.8$}
\mmaputtext(276.714,0.001)(0,2){$1$}
\mmaputtext(290.550,0.001)(-1,0){$\zeta$}
\mmaputtext(3.207,29.200)(1,0){$0.15$}
\mmaputtext(3.207,58.397)(1,0){$0.2$}
\mmaputtext(3.207,87.596)(1,0){$0.25$}
\mmaputtext(3.207,116.793)(1,0){$0.3$}
\mmaputtext(3.207,145.992)(1,0){$0.35$}
\mmaputtext(3.207,175.189)(1,0){$0.4$}
\mmaputtext(6.751,175.189)(0,-4){$R$}
\end{mmapicture}%
}%


==> pic2.tex <==
% Picture: pic2.eps
% Created by mma2ltx v1.23 - Copyright (C) 1994, 1995 by Giuseppe Ghib\`o
% Command line : D:\INSTITUT\BERTLMAN\MMA2LTX.EXE -w10cm pic2.ps 
% Creation date: Thu Oct 03 17:33:40 1996
\mmaheaderprotrue
{%
\mmasetpic(283.4646,175.1896)[bp]{pic2.eps}
\mmatextfits(6.751,0.001)(0,2){$0$}
\mmatextfits(60.744,0.001)(0,2){$0.2$}
\mmatextfits(114.735,0.001)(0,2){$0.4$}
\mmatextfits(168.729,0.001)(0,2){$0.6$}
\mmatextfits(222.720,0.001)(0,2){$0.8$}
\mmatextfits(276.714,0.001)(0,2){$1$}
\mmatextfits(290.550,0.001)(-1,0){$\zeta$}
\mmatextfits(3.207,29.200)(1,0){$0.15$}
\mmatextfits(3.207,58.397)(1,0){$0.2$}
\mmatextfits(3.207,87.596)(1,0){$0.25$}
\mmatextfits(3.207,116.793)(1,0){$0.3$}
\mmatextfits(3.207,145.992)(1,0){$0.35$}
\mmatextfits(3.207,175.189)(1,0){$0.4$}
\mmatextfits(6.751,175.189)(0,-4){$R$}
\mmatextfits(6.751,0.001)(0,2){$0$}
\mmatextfits(60.744,0.001)(0,2){$0.2$}
\mmatextfits(114.735,0.001)(0,2){$0.4$}
\mmatextfits(168.729,0.001)(0,2){$0.6$}
\mmatextfits(222.720,0.001)(0,2){$0.8$}
\mmatextfits(276.714,0.001)(0,2){$1$}
\mmatextfits(290.550,0.001)(-1,0){$\zeta$}
\mmatextfits(3.207,29.200)(1,0){$0.15$}
\mmatextfits(3.207,58.397)(1,0){$0.2$}
\mmatextfits(3.207,87.596)(1,0){$0.25$}
\mmatextfits(3.207,116.793)(1,0){$0.3$}
\mmatextfits(3.207,145.992)(1,0){$0.35$}
\mmatextfits(3.207,175.189)(1,0){$0.4$}
\mmatextfits(6.751,175.189)(0,-4){$R$}
\begin{mmapicture}
\mmaputtext(6.751,0.001)(0,2){$0$}
\mmaputtext(60.744,0.001)(0,2){$0.2$}
\mmaputtext(114.735,0.001)(0,2){$0.4$}
\mmaputtext(168.729,0.001)(0,2){$0.6$}
\mmaputtext(222.720,0.001)(0,2){$0.8$}
\mmaputtext(276.714,0.001)(0,2){$1$}
\mmaputtext(290.550,0.001)(-1,0){$\zeta$}
\mmaputtext(3.207,29.200)(1,0){$0.15$}
\mmaputtext(3.207,58.397)(1,0){$0.2$}
\mmaputtext(3.207,87.596)(1,0){$0.25$}
\mmaputtext(3.207,116.793)(1,0){$0.3$}
\mmaputtext(3.207,145.992)(1,0){$0.35$}
\mmaputtext(3.207,175.189)(1,0){$0.4$}
\mmaputtext(6.751,175.189)(0,-4){$R$}
\mmaputtext(6.751,0.001)(0,2){$0$}
\mmaputtext(60.744,0.001)(0,2){$0.2$}
\mmaputtext(114.735,0.001)(0,2){$0.4$}
\mmaputtext(168.729,0.001)(0,2){$0.6$}
\mmaputtext(222.720,0.001)(0,2){$0.8$}
\mmaputtext(276.714,0.001)(0,2){$1$}
\mmaputtext(290.550,0.001)(-1,0){$\zeta$}
\mmaputtext(3.207,29.200)(1,0){$0.15$}
\mmaputtext(3.207,58.397)(1,0){$0.2$}
\mmaputtext(3.207,87.596)(1,0){$0.25$}
\mmaputtext(3.207,116.793)(1,0){$0.3$}
\mmaputtext(3.207,145.992)(1,0){$0.35$}
\mmaputtext(3.207,175.189)(1,0){$0.4$}
\mmaputtext(6.751,175.189)(0,-4){$R$}
\end{mmapicture}%
}%

